High photon-loss threshold quantum computing using GHZ-state measurements

We propose fault-tolerant architectures based on performing projective measurements in the Greenberger-Horne-Zeilinger (GHZ) basis on constant-sized, entangled resource states. We present linear-optical constructions of the architectures, where the GHZ-state measurements are encoded to suppress the errors induced by photon loss and the probabilistic nature of linear optics. Simulations of our constructions demonstrate high single-photon loss thresholds compared to the state-of-the-art linear-optical architecture realized with encoded two-qubit fusion measurements performed on constant-sized resource states. We believe this result shows a resource-efficient path to achieving photonic fault-tolerant quantum computing.

==> (inline-0) <==
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1, every node/.style={transform shape}]
\coordinate (O) at (0,0,0);
\coordinate (P1) at (2,2,0);
\coordinate (P2) at (2,4,0);
\coordinate (P3) at (2,6,0);

\coordinate (P4) at (4,2,0);
\coordinate (P5) at (4,4,0);
\coordinate (P6) at (4,6,0);

\coordinate (P7) at (6,2,0);
\coordinate (P8) at (6,4,0);
\coordinate (P9) at (6,6,0);

\coordinate (2P1) at (2,2,2);
\coordinate (2P2) at (2,4,2);
\coordinate (2P3) at (2,6,2);

\coordinate (2P4) at (4,2,2);
\coordinate (2P5) at (4,4,2);
\coordinate (2P6) at (4,6,2);

\coordinate (2P7) at (6,2,2);
\coordinate (2P8) at (6,4,2);
\coordinate (2P9) at (6,6,2);

\coordinate (3P1) at (2,2,4);
\coordinate (3P2) at (2,4,4);
\coordinate (3P3) at (2,6,4);

\coordinate (3P4) at (4,2,4);
\coordinate (3P5) at (4,4,4);
\coordinate (3P6) at (4,6,4);

\coordinate (3P7) at (6,2,4);
\coordinate (3P8) at (6,4,4);
\coordinate (3P9) at (6,6,4);

\node[draw, circle, radius=0.5, fill=black] (t1n2) at (P2) {};
\node[draw, circle, radius=0.5, fill=black] (t1n4) at (P4) {};
\node[draw, circle, radius=0.5, fill=black] (t1n5) at (P5) {};
\node[draw, circle, radius=0.5, fill=black] (t1n6) at (P6) {};
\node[draw, circle, radius=0.5, fill=black] (t1n8) at (P8) {};

\node[draw, circle, radius=0.5, fill=black] (t2n1) at (2P1) {};
\node[draw, circle, radius=0.5, fill=black] (t2n2) at (2P2) {};
\node[draw, circle, radius=0.5, fill=black] (t2n3) at (2P3) {};
\node[draw, circle, radius=0.5, fill=black] (t2n4) at (2P4) {};
\node[draw, circle, radius=0.5, fill=black] (t2n6) at (2P6) {};
\node[draw, circle, radius=0.5, fill=black] (t2n7) at (2P7) {};
\node[draw, circle, radius=0.5, fill=black] (t2n8) at (2P8) {};
\node[draw, circle, radius=0.5, fill=black] (t2n9) at (2P9) {};

\node[draw, circle, radius=0.5, fill=black] (t3n2) at (3P2) {};
\node[draw, circle, radius=0.5, fill=black] (t3n4) at (3P4) {};
\node[draw, circle, radius=0.5, fill=black] (t3n6) at (3P6) {};
\node[draw, circle, radius=0.5, fill=black] (t3n8) at (3P8) {};
\node[draw, circle, radius=0.5, fill=black] (t3n5) at (3P5) {};

\begin{pgfonlayer}{background}
% \draw[green,fill=green,opacity=0.5](3P1) to (3P3) to (3P9) to (3P7) to (3P1);

\draw[dotted,line width=0.04cm,color=black] (P1) -- (3P1);
\draw[dotted,line width=0.04cm,color=black] (P3) -- (3P3);
\draw[dotted,line width=0.04cm,color=black] (P7) -- (3P7);
\draw[dotted,line width=0.04cm,color=black] (P9) -- (3P9);

\path [-,line width=0.04cm,black] (P2) edge node {} (2P2);
\path [-,line width=0.04cm,black] (P4) edge node {} (2P4);
\path [-,line width=0.04cm,black] (P6) edge node {} (2P6);
\path [-,line width=0.04cm,black] (P8) edge node {} (2P8);

\path [-,line width=0.04cm,black] (3P2) edge node {} (2P2);
\path [-,line width=0.04cm,black] (3P4) edge node {} (2P4);
\path [-,line width=0.04cm,black] (3P6) edge node {} (2P6);
\path [-,line width=0.04cm,black] (3P8) edge node {} (2P8);

\draw[dotted,line width=0.04cm,color=black] (P1) -- (P2);
\draw[dotted,line width=0.04cm,color=black] (P2) -- (P3);
\draw[dotted,line width=0.04cm,color=black] (P7) -- (P8);
\draw[dotted,line width=0.04cm,color=black] (P8) -- (P9);
\draw[dotted,line width=0.04cm,color=black] (P1) -- (P4);
\draw[dotted,line width=0.04cm,color=black] (P4) -- (P7);
\draw[dotted,line width=0.04cm,color=black] (P3) -- (P6);
\draw[dotted,line width=0.04cm,color=black] (P6) -- (P9);

\draw[-,line width=0.04cm,color=black] (P4) -- (P5);
\draw[-,line width=0.04cm,color=black] (P5) -- (P6);
\draw[-,line width=0.04cm,color=black] (P2) -- (P5);
\draw[-,line width=0.04cm,color=black] (P5) -- (P8);

\draw[-,line width=0.04cm,color=black] (3P4) -- (3P5);
\draw[-,line width=0.04cm,color=black] (3P5) -- (3P6);
\draw[-,line width=0.04cm,color=black] (3P2) -- (3P5);
\draw[-,line width=0.04cm,color=black] (3P5) -- (3P8);

\draw[-,line width=0.04cm,color=black] (2P1) -- (2P2);
\draw[-,line width=0.04cm,color=black] (2P2) -- (2P3);
\draw[-,line width=0.04cm,color=black] (2P7) -- (2P8);
\draw[-,line width=0.04cm,color=black] (2P8) -- (2P9);
\draw[-,line width=0.04cm,color=black] (2P1) -- (2P4);
\draw[-,line width=0.04cm,color=black] (2P4) -- (2P7);
\draw[-,line width=0.04cm,color=black] (2P3) -- (2P6);
\draw[-,line width=0.04cm,color=black] (2P6) -- (2P9);

\draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P2);
\draw[dotted,line width=0.04cm,color=black] (3P2) -- (3P3);
\draw[dotted,line width=0.04cm,color=black] (3P7) -- (3P8);
\draw[dotted,line width=0.04cm,color=black] (3P8) -- (3P9);
\draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P4);
\draw[dotted,line width=0.04cm,color=black] (3P4) -- (3P7);
\draw[dotted,line width=0.04cm,color=black] (3P3) -- (3P6);
\draw[dotted,line width=0.04cm,color=black] (3P6) -- (3P9);

\end{pgfonlayer}

\draw[->] (6.25,1.375,-0.25) -- ++(-1,0,0) node[anchor=south]{$y$};
\draw[->] (6.25,1.375,-0.25) -- ++(0,1,0) node[anchor=south]{$x$};
\draw[->] (6.25,1.375,-0.25) -- ++(0,0,1) node[anchor=south]{$t$};

\end{tikzpicture}} }
\hspace{-0.9cm}
\subfloat[]{
	\label{subfig:cube2}
\newcommand{\viewa}{30}
    \newcommand{\viewb}{20}
    \tdplotsetmaincoords{90-\viewb}{90+\viewa}
        \resizebox{0.3\columnwidth}{!}{
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1, every node/.style={transform shape}]
        \coordinate (O) at (0,0,0);
        \coordinate (P1) at (2,2,0);
        \coordinate (P2) at (2,4,0);
        \coordinate (P3) at (2,6,0);
        
        \coordinate (P4) at (4,2,0);
        \coordinate (P5) at (4,4,0);
        \coordinate (P6) at (4,6,0);
        
        \coordinate (P7) at (6,2,0);
        \coordinate (P8) at (6,4,0);
        \coordinate (P9) at (6,6,0);
        
        \coordinate (2P1) at (2,2,2);
        \coordinate (2P2) at (2,4,2);
        \coordinate (2P3) at (2,6,2);
        
        \coordinate (2P4) at (4,2,2);
        \coordinate (2P5) at (4,4,2);
        \coordinate (2P6) at (4,6,2);
        
        \coordinate (2P7) at (6,2,2);
        \coordinate (2P8) at (6,4,2);
        \coordinate (2P9) at (6,6,2);
        
        \coordinate (3P1) at (2,2,4);
        \coordinate (3P2) at (2,4,4);
        \coordinate (3P3) at (2,6,4);
        
        \coordinate (3P4) at (4,2,4);
        \coordinate (3P5) at (4,4,4);
        \coordinate (3P6) at (4,6,4);
        
        \coordinate (3P7) at (6,2,4);
        \coordinate (3P8) at (6,4,4);
        \coordinate (3P9) at (6,6,4);

        \begin{pgfonlayer}{background}

            \draw[dotted,line width=0.04cm,color=black] (P1) -- (3P1);
            \draw[dotted,line width=0.04cm,color=black] (P3) -- (3P3);
            \draw[dotted,line width=0.04cm,color=black] (P7) -- (3P7);
            \draw[dotted,line width=0.04cm,color=black] (P9) -- (3P9);

            \draw[dotted,line width=0.04cm,color=black] (P1) -- (P2);
            \draw[dotted,line width=0.04cm,color=black] (P2) -- (P3);
            \draw[dotted,line width=0.04cm,color=black] (P7) -- (P8);
            \draw[dotted,line width=0.04cm,color=black] (P8) -- (P9);
            \draw[dotted,line width=0.04cm,color=black] (P1) -- (P4);
            \draw[dotted,line width=0.04cm,color=black] (P4) -- (P7);
            \draw[dotted,line width=0.04cm,color=black] (P3) -- (P6);
            \draw[dotted,line width=0.04cm,color=black] (P6) -- (P9);

            \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P2);
            \draw[dotted,line width=0.04cm,color=black] (3P2) -- (3P3);
            \draw[dotted,line width=0.04cm,color=black] (3P7) -- (3P8);
            \draw[dotted,line width=0.04cm,color=black] (3P8) -- (3P9);
            \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P4);
            \draw[dotted,line width=0.04cm,color=black] (3P4) -- (3P7);
            \draw[dotted,line width=0.04cm,color=black] (3P3) -- (3P6);
            \draw[dotted,line width=0.04cm,color=black] (3P6) -- (3P9);
        
        \end{pgfonlayer}

        % % left face
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P4);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P7);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P4);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P4);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % bottom face
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate=180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P5);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 270]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P2);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 270]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P5);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % back face
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P2);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P2);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P3);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P2);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        
        % % top face
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate=180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P5);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 270]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P2);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 270]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P5);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % front face
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P8);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P8);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P9);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P8);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % right face
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P9);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        
    \end{tikzpicture}}

}
\hspace{-0.2cm}
\subfloat[]{\label{subfig:res}
\resizebox{0.3\columnwidth}{!}{
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=0.2cm},on grid]
    % \node[] at (0,8) {};
    \coordinate (com) at (2,4);

    % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

    \fill[white!90!black] (com) ellipse ({1} and {2}); 
    \draw (com) ellipse [x radius=1,y radius=2];
    \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
    \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
        
    \path[shape=coordinate]
        ([xshift=+3cm,yshift=+2cm]com) coordinate(b1) ([xshift=+5cm,yshift=+2cm]com) coordinate(b2)
        ([xshift=+5cm,yshift=-2cm]com) coordinate(b3) ([xshift=+3cm,yshift=-2cm]com) coordinate(b4);
    \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
    \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=+4cm,yshift=+1cm]com) {$2b$};
    \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=+4cm,yshift=-1cm]com) {$2a$};

    \begin{pgfonlayer}{background}
        \path [-,line width=0.04cm,black] ([xshift=+4cm]com) edge node {} (com);
    \end{pgfonlayer}

    \node[scale = 2] (S_gp) at ([xshift=+2cm,yshift=-4cm]com) {$\mathcal{S}=\Big\langle X_{1}Z_{2}, X_{2}Z_{1}$};

    \node[scale = 2] (S_gp2) at ([xshift=+2cm,yshift=-6cm]com) {$Z_{1a}Z_{1b},\mathcolorbox{cyan!30}{Z_{2a}Z_{2b}}\Big\rangle$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1, every node/.style={transform shape}]
        \coordinate (O) at (0,0,0);
        \coordinate (P1) at (2,2,0);
        \coordinate (P2) at (2,4,0);
        \coordinate (P3) at (2,6,0);
        
        \coordinate (P4) at (4,2,0);
        \coordinate (P5) at (4,4,0);
        \coordinate (P6) at (4,6,0);
        
        \coordinate (P7) at (6,2,0);
        \coordinate (P8) at (6,4,0);
        \coordinate (P9) at (6,6,0);
        
        \coordinate (2P1) at (2,2,2);
        \coordinate (2P2) at (2,4,2);
        \coordinate (2P3) at (2,6,2);
        
        \coordinate (2P4) at (4,2,2);
        \coordinate (2P5) at (4,4,2);
        \coordinate (2P6) at (4,6,2);
        
        \coordinate (2P7) at (6,2,2);
        \coordinate (2P8) at (6,4,2);
        \coordinate (2P9) at (6,6,2);
        
        \coordinate (3P1) at (2,2,4);
        \coordinate (3P2) at (2,4,4);
        \coordinate (3P3) at (2,6,4);
        
        \coordinate (3P4) at (4,2,4);
        \coordinate (3P5) at (4,4,4);
        \coordinate (3P6) at (4,6,4);
        
        \coordinate (3P7) at (6,2,4);
        \coordinate (3P8) at (6,4,4);
        \coordinate (3P9) at (6,6,4);
        
        \begin{pgfonlayer}{background}

            \draw[dotted,line width=0.04cm,color=black] (P3) -- (3P3);
            \draw[dotted,line width=0.04cm,color=black] (P7) -- (3P7);
            \draw[dotted,line width=0.04cm,color=black] (P9) -- (3P9);

            \draw[dotted,line width=0.04cm,color=black] (P7) -- (P8);
            \draw[dotted,line width=0.04cm,color=black] (P8) -- (P9);

            \draw[dotted,line width=0.04cm,color=black] (P3) -- (P6);
            \draw[dotted,line width=0.04cm,color=black] (P6) -- (P9);

            \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P2);
            \draw[dotted,line width=0.04cm,color=black] (3P2) -- (3P3);
            \draw[dotted,line width=0.04cm,color=black] (3P7) -- (3P8);
            \draw[dotted,line width=0.04cm,color=black] (3P8) -- (3P9);
            \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P4);
            \draw[dotted,line width=0.04cm,color=black] (3P4) -- (3P7);
            \draw[dotted,line width=0.04cm,color=black] (3P3) -- (3P6);
            \draw[dotted,line width=0.04cm,color=black] (3P6) -- (3P9);
        
        \end{pgfonlayer}
        
     %    % % top face
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate=180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P5);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 270]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P2);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 270]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]3P5);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % front face
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P8);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P8);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 180]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P9);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]
    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P8);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

     %    % % right face
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P9);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % % front face X,Z s
        \node[scale=1] () at ([xshift=0.5cm,yshift=0.1cm]2P8) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=0.2cm,yshift=-0.6cm]2P8) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=-0.5cm,yshift=+0.3cm]2P8) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=-0.2cm,yshift=+0.5cm]2P8) {$\color{red} X_f$};

        \node[scale=1] () at ([xshift=0.3cm,yshift=-1.7cm]2P8) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=-1.3cm,yshift=0cm]2P8) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=1.3cm,yshift=-0.5cm]2P8) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=0.3cm,yshift=1.5cm]2P8) {$\color{blue} Z_e$};

        % % top face X,Z s
        \node[scale=1] () at ([xshift=0.6cm,yshift=+0.1cm]3P5) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=-0.1cm,yshift=-0.3cm]3P5) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=-0.6cm,yshift=-0.05cm]3P5) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=0.1cm,yshift=0.35cm]3P5) {$\color{red} X_f$};

        \node[scale=1] () at ([xshift=1.2cm,yshift=.35cm]3P5) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=1.5cm,yshift=-.05cm]3P5) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=-.4cm,yshift=-.5cm]3P5) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=-1.5cm,yshift=.05cm]3P5) {$\color{blue} Z_e$};

        % % right face X,Z s
        \node[scale=1] () at ([xshift=0.4cm,yshift=+0.5cm]2P6) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=0.3cm,yshift=-0.4cm]2P6) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=-0.3cm,yshift=-0.4cm]2P6) {$\color{red} X_f$};
        \node[scale=1] () at ([xshift=-0.25cm,yshift=0.4cm]2P6) {$\color{red} X_f$};

        \node[scale=1] () at ([xshift=0.8cm,yshift=0.9cm]2P6) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=0.3cm,yshift=-1.5cm]2P6) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=-0.8cm,yshift=-0.85cm]2P6) {$\color{blue} Z_e$};
        \node[scale=1] () at ([xshift=+0.3cm,yshift=1.75cm]2P6) {$\color{blue} Z_e$};

    \end{tikzpicture}}}
\hspace{-0.1cm}    
\subfloat[]{\centering
    
    \newcommand{\viewa}{30}
    \newcommand{\viewb}{20}

    \tdplotsetmaincoords{90-\viewb}{90+\viewa}
    
    \resizebox{0.2\linewidth}{!}{\begin{tikzpicture}[tdplot_main_coords,thick,scale=1, every node/.style={transform shape}]
        \coordinate (O) at (0,0,0);
        \coordinate (P1) at (2,2,0);
        \coordinate (P2) at (2,4,0);
        \coordinate (P3) at (2,6,0);
        
        \coordinate (P4) at (4,2,0);
        \coordinate (P5) at (4,4,0);
        \coordinate (P6) at (4,6,0);
        
        \coordinate (P7) at (6,2,0);
        \coordinate (P8) at (6,4,0);
        \coordinate (P9) at (6,6,0);
        
        \coordinate (2P1) at (2,2,2);
        \coordinate (2P2) at (2,4,2);
        \coordinate (2P3) at (2,6,2);
        
        \coordinate (2P4) at (4,2,2);
        \coordinate (2P5) at (4,4,2);
        \coordinate (2P6) at (4,6,2);
        
        \coordinate (2P7) at (6,2,2);
        \coordinate (2P8) at (6,4,2);
        \coordinate (2P9) at (6,6,2);
        
        \coordinate (3P1) at (2,2,4);
        \coordinate (3P2) at (2,4,4);
        \coordinate (3P3) at (2,6,4);
        
        \coordinate (3P4) at (4,2,4);
        \coordinate (3P5) at (4,4,4);
        \coordinate (3P6) at (4,6,4);
        
        \coordinate (3P7) at (6,2,4);
        \coordinate (3P8) at (6,4,4);
        \coordinate (3P9) at (6,6,4);
        
        \begin{pgfonlayer}{background}

            \draw[dotted,line width=0.04cm,color=black] (P1) -- (3P1);
            \draw[dotted,line width=0.04cm,color=black] (P3) -- (3P3);
            \draw[dotted,line width=0.04cm,color=black] (P7) -- (3P7);
            \draw[dotted,line width=0.04cm,color=black] (P9) -- (3P9);

            \draw[dotted,line width=0.04cm,color=black] (P1) -- (P2);
            \draw[dotted,line width=0.04cm,color=black] (P2) -- (P3);
            \draw[dotted,line width=0.04cm,color=black] (P7) -- (P8);
            \draw[dotted,line width=0.04cm,color=black] (P8) -- (P9);
            \draw[dotted,line width=0.04cm,color=black] (P1) -- (P4);
            \draw[dotted,line width=0.04cm,color=black] (P4) -- (P7);
            \draw[dotted,line width=0.04cm,color=black] (P3) -- (P6);
            \draw[dotted,line width=0.04cm,color=black] (P6) -- (P9);

            \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P2);
            \draw[dotted,line width=0.04cm,color=black] (3P2) -- (3P3);
            \draw[dotted,line width=0.04cm,color=black] (3P7) -- (3P8);
            \draw[dotted,line width=0.04cm,color=black] (3P8) -- (3P9);
            \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P4);
            \draw[dotted,line width=0.04cm,color=black] (3P4) -- (3P7);
            \draw[dotted,line width=0.04cm,color=black] (3P3) -- (3P6);
            \draw[dotted,line width=0.04cm,color=black] (3P6) -- (3P9);

            \draw[dotted,line width=0.04cm,color=black] (P3) -- ++(0,4,0) -- ++(0,0,4) -- ++(0,-4,0);
            \draw[dotted,line width=0.04cm,color=black] (P9) -- ++(0,4,0) -- ++(0,0,4) -- ++(0,-4,0);

            \draw[dotted,line width=0.04cm,color=black] (P3)++(0,4,0) -- ++(4,0,0);

            \draw[dotted,line width=0.04cm,color=black] (3P3)++(0,4,0) -- ++(4,0,0);

        \end{pgfonlayer}

     %    % % right face
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)}]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P9);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n3b) at ([yshift=-1cm]com) {$3b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n3a) at ([yshift=+1cm]com) {$3a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n4b) at ([xshift=0cm,yshift=+1cm]bom) {$4b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n4a) at ([xshift=0cm,yshift=-1cm]bom) {$4a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]2P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n5b) at ([yshift=-1cm]com) {$5b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n5a) at ([yshift=+1cm]com) {$5a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n6b) at ([xshift=0cm,yshift=+1cm]bom) {$6b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n6a) at ([xshift=0cm,yshift=-1cm]bom) {$6a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    	\coordinate (com) at ([xshift=3cm,yshift=0cm]P6);
        
            % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

            \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
            \draw (com) ellipse [x radius=1cm,y radius=2cm];
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n7b) at ([yshift=-1cm]com) {$7b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n7a) at ([yshift=+1cm]com) {$7a$};
    
            \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
                
            \path[shape=coordinate]
                ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
                ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
            \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n8b) at ([xshift=0cm,yshift=+1cm]bom) {$8b$};
            \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n8a) at ([xshift=0cm,yshift=-1cm]bom) {$8a$};
        
            \begin{pgfonlayer}{background}
                \path [-,line width=0.04cm,black] (bom) edge node {} (com);
            \end{pgfonlayer}
        \end{scope}

        % % right face X,Z s
        \node[scale=1] () at ([xshift=0.4cm,yshift=+0.5cm]2P6) {$\color{red} X_3$};
        \node[scale=1] () at ([xshift=0.4cm,yshift=-0.1cm]2P6) {$\color{red} X_2$};

        \node[scale=1] () at ([xshift=0.3cm,yshift=-0.5cm]2P6) {$\color{red} X_1$};

        \node[scale=1] () at ([xshift=-0.35cm,yshift=0.2cm]2P6) {$\color{red} X_4$};

        \draw [orange,fill=orange,opacity=0.3] (n1a.north) -- plot [smooth] coordinates {(n5b.south) (n5b.east) (n5b.north) (n5b.west) (n1a.west) (n1a.south) (n1a.east) (n1a.north)} --cycle;

        \draw [orange,fill=orange,opacity=0.3] (n1b.south) -- plot [smooth] coordinates {(n8a.south) (n8a.west) (n8a.north) (n8a.east) (n1b.west) (n1b.north) (n1b.east) (n1b.south)} --cycle;
        
        \draw [cyan,fill=cyan,opacity=0.3] (n8b.north) -- plot [smooth] coordinates {(n4a.south) (n4a.west) (n4a.north) (n4a.east) (n8b.east) (n8b.south) (n8b.west) (n8b.north)} --cycle;

        \draw [orange,fill=orange,opacity=0.3] (n4b.north) -- plot [smooth] coordinates {(n5a.north) (n5a.east) (n5a.south) (n5a.west) (n4b.east) (n4b.south) (n4b.west) (n4b.north)} --cycle;
    
        \node[] at (0,0,-7.5) {};
    \end{tikzpicture}}    }
\hspace{-0.1cm}    
\subfloat[]{
\begin{tikzpicture}[scale=.6,every node/.style={minimum size=0.2cm},on grid]

    \node[scale=1.8] (Rarrow) at (-3,2) {$\Rightarrow$};
    
    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nm1) at (-1,2) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (np1) at (1,2) {};

    \path [-,line width=0.02cm,black] (nm1) edge node {} (np1);

    \node[scale=0.6] () at (0,2.5) {$\color{red} X_1X_2X_3X_4$};

    \node[scale=0.8] () at (0,4) {Syndrome Graph};

    \node[scale=1] () at (0,-2) {};

\end{tikzpicture}}
\vspace{0.2cm}
\begin{minipage}[t]{.4\linewidth}
\flushleft
\subfloat[]{
\newcommand{\viewa}{30}
\newcommand{\viewb}{20}
\tdplotsetmaincoords{90-\viewb}{90+\viewa}
    
    \resizebox{0.6\columnwidth}{!}{\begin{tikzpicture}[tdplot_main_coords,thick,scale=1, every node/.style={transform shape}]
    \node[] at (0,0,5) {};
    \coordinate (O) at (0,0,0);
    \coordinate (P1) at (2,2,0);
    \coordinate (P2) at (2,4,0);
    \coordinate (P3) at (2,6,0);
    
    \coordinate (P4) at (4,2,0);
    \coordinate (P5) at (4,4,0);
    \coordinate (P6) at (4,6,0);
    
    \coordinate (P7) at (6,2,0);
    \coordinate (P8) at (6,4,0);
    \coordinate (P9) at (6,6,0);
    
    \coordinate (2P1) at (2,2,2);
    \coordinate (2P2) at (2,4,2);
    \coordinate (2P3) at (2,6,2);
    
    \coordinate (2P4) at (4,2,2);
    \coordinate (2P5) at (4,4,2);
    \coordinate (2P6) at (4,6,2);
    
    \coordinate (2P7) at (6,2,2);
    \coordinate (2P8) at (6,4,2);
    \coordinate (2P9) at (6,6,2);
    
    \coordinate (3P1) at (2,2,4);
    \coordinate (3P2) at (2,4,4);
    \coordinate (3P3) at (2,6,4);
    
    \coordinate (3P4) at (4,2,4);
    \coordinate (3P5) at (4,4,4);
    \coordinate (3P6) at (4,6,4);
    
    \coordinate (3P7) at (6,2,4);
    \coordinate (3P8) at (6,4,4);
    \coordinate (3P9) at (6,6,4);

    \begin{pgfonlayer}{background}

        \draw[dotted,line width=0.04cm,color=black] (P1) -- (3P1);
        \draw[dotted,line width=0.04cm,color=black] (P3) -- (3P3);
        \draw[dotted,line width=0.04cm,color=black] (P7) -- (3P7);
        \draw[dotted,line width=0.04cm,color=black] (P9) -- (3P9);

        \draw[dotted,line width=0.04cm,color=black] (P1) -- (P2);
        \draw[dotted,line width=0.04cm,color=black] (P2) -- (P3);
        \draw[dotted,line width=0.04cm,color=black] (P7) -- (P8);
        \draw[dotted,line width=0.04cm,color=black] (P8) -- (P9);
        \draw[dotted,line width=0.04cm,color=black] (P1) -- (P4);
        \draw[dotted,line width=0.04cm,color=black] (P4) -- (P7);
        \draw[dotted,line width=0.04cm,color=black] (P3) -- (P6);
        \draw[dotted,line width=0.04cm,color=black] (P6) -- (P9);

        \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P2);
        \draw[dotted,line width=0.04cm,color=black] (3P2) -- (3P3);
        \draw[dotted,line width=0.04cm,color=black] (3P7) -- (3P8);
        \draw[dotted,line width=0.04cm,color=black] (3P8) -- (3P9);
        \draw[dotted,line width=0.04cm,color=black] (3P1) -- (3P4);
        \draw[dotted,line width=0.04cm,color=black] (3P4) -- (3P7);
        \draw[dotted,line width=0.04cm,color=black] (3P3) -- (3P6);
        \draw[dotted,line width=0.04cm,color=black] (3P6) -- (3P9);

        \draw[dotted,line width=0.04cm,color=black] (P3) -- ++(0,4,0) -- ++(0,0,4) -- ++(0,-4,0);
        \draw[dotted,line width=0.04cm,color=black] (P9) -- ++(0,4,0) -- ++(0,0,4) -- ++(0,-4,0);
        \draw[dotted,line width=0.04cm,color=black] (P9)++(0,4,0) -- ++(-4,0,0);
        \draw[dotted,line width=0.04cm,color=black] (3P9)++(0,4,0) -- ++(-4,0,0);
        
        \draw[dotted,line width=0.04cm,color=black] (P1) -- ++(0,0,-4) -- ++(0,4,0) -- ++(0,0,4);
        \draw[dotted,line width=0.04cm,color=black] (P7) -- ++(0,0,-4) -- ++(0,4,0) -- ++(0,0,4);

        \draw[dotted,line width=0.04cm,color=black] (P3)++(0,0,-4) -- ++(0,4,0) -- ++(0,0,4);
        \draw[dotted,line width=0.04cm,color=black] (P9)++(0,0,-4) -- ++(0,4,0) -- ++(0,0,4);

        \draw[dotted,line width=0.04cm,color=black] (P1)++(0,0,-4) -- ++(4,0,0);
        \draw[dotted,line width=0.04cm,color=black] (P3)++(0,0,-4) -- ++(4,0,0);
        \draw[dotted,line width=0.04cm,color=black] (P3)++(0,4,-4) -- ++(4,0,0);

    \end{pgfonlayer}

    % % bottom face
    \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 180]
    \coordinate (com) at ([xshift=3cm,yshift=0cm]P6);
    
        % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

        \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
        \draw (com) ellipse [x radius=1cm,y radius=2cm];
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n3b) at ([yshift=-1cm]com) {$3b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n3a) at ([yshift=+1cm]com) {$3a$};

        \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
            
        \path[shape=coordinate]
            ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
            ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
        \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
        \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n7b) at ([xshift=0cm,yshift=+1cm]bom) {$7b$};
        \node[scale = 2, fill=white,opacity=1,shape=circle,draw=black] (n7a) at ([xshift=0cm,yshift=-1cm]bom) {$7a$};
    
        \begin{pgfonlayer}{background}
            \path [-,line width=0.04cm,black] (bom) edge node {} (com);
        \end{pgfonlayer}
    \end{scope}

    \coordinate (P6p) at (4,8,0);
    
    \begin{scope}[scale=0.1,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),sin(\viewa),cos(\viewa)*sin(\viewb),(0,0)},rotate = 180]
    \coordinate (com) at ([xshift=3cm,yshift=0cm]P6p);
    
        % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

        \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
        \draw (com) ellipse [x radius=1cm,y radius=2cm];
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n6b) at ([yshift=-1cm]com) {$6b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n6a) at ([yshift=+1cm]com) {$6a$};

        \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
            
        \path[shape=coordinate]
            ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
            ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
        \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n2b) at ([xshift=0cm,yshift=+1cm]bom) {$2b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n2a) at ([xshift=0cm,yshift=-1cm]bom) {$2a$};
    
        \begin{pgfonlayer}{background}
            \path [-,line width=0.04cm,black] (bom) edge node {} (com);
        \end{pgfonlayer}
    \end{scope}
    
    % % right face
    \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    \coordinate (com) at ([xshift=3cm,yshift=0cm]P6);
    
        % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

        \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
        \draw (com) ellipse [x radius=1cm,y radius=2cm];
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n1b) at ([yshift=-1cm]com) {$1b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n1a) at ([yshift=+1cm]com) {$1a$};

        \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
            
        \path[shape=coordinate]
            ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
            ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
        \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n5b) at ([xshift=0cm,yshift=+1cm]bom) {$5b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n5a) at ([xshift=0cm,yshift=-1cm]bom) {$5a$};
    
        \begin{pgfonlayer}{background}
            \path [-,line width=0.04cm,black] (bom) edge node {} (com);
        \end{pgfonlayer}
    \end{scope}

    \coordinate (P6d) at (4,6,-2);

    \begin{scope}[scale=0.1,cm={sin(\viewa),cos(\viewa)*sin(\viewb),0,cos(\viewb),(0,0)},rotate = 90]

    \coordinate (com) at ([xshift=3cm,yshift=0cm]P6d);
    
        % \fill[white,fill opacity=0] (0,0) rectangle (10,6);

        \fill[white!90!black] (com) ellipse ({1cm} and {2cm}); 
        \draw (com) ellipse [x radius=1cm,y radius=2cm];
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n8b) at ([yshift=-1cm]com) {$8b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n8a) at ([yshift=+1cm]com) {$8a$};

        \coordinate (bom) at ([xshift=+14cm,yshift=+0cm]com);
            
        \path[shape=coordinate]
            ([xshift=-1cm,yshift=+2cm]bom) coordinate(b1) ([xshift=+1cm,yshift=+2cm]bom) coordinate(b2)
            ([xshift=+1cm,yshift=-2cm]bom) coordinate(b3) ([xshift=-1cm,yshift=-2cm]bom) coordinate(b4);
        \filldraw[fill=white!90!black] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n4b) at ([xshift=0cm,yshift=+1cm]bom) {$4b$};
        \node[scale=2,fill=white,opacity=1,shape=circle,draw=black] (n4a) at ([xshift=0cm,yshift=-1cm]bom) {$4a$};
    
        \begin{pgfonlayer}{background}
            \path [-,line width=0.04cm,black] (bom) edge node {} (com);
        \end{pgfonlayer}
    \end{scope}

    \draw [cyan,fill=cyan,opacity=0.3] (n2b.east) -- plot [smooth] coordinates {(n4a.east) (n4a.north) (n4a.west) (n4a.south) (n2b.west) (n2b.south) (n2b.east)} --cycle;

    \draw [orange,fill=orange,opacity=0.3] (n2a.north) -- plot [smooth] coordinates {(n1b.north) (n1b.east) (n1b.south) (n2a.south) (n2a.west) (n2a.north)} --cycle;

    \draw [orange,fill=orange,opacity=0.3] (n4b.north) -- plot [smooth] coordinates {(n3a.north) (n3a.east) (n3a.south) (n4b.east) (n4b.south) (n4b.west) (n4b.north)} --cycle;

    \draw [orange,fill=orange,opacity=0.3] (n3b.east) -- plot [smooth] coordinates {(n1a.east) (n1a.south) (n1a.west) (n3b.west) (n3b.north) (n3b.east)} --cycle;

    \node[scale=1] () at ([xshift=0.7cm,yshift=0.3cm]P6) {$\color{blue} Z_1Z_2$};

    \node[scale=1] () at ([xshift=-0.5cm,yshift=0.4cm]P6) {$\color{blue} Z_2Z_3$};

    \node[scale=1] () at ([xshift=-0.6cm,yshift=-0.3cm]P6) {$\color{blue} Z_3Z_4$};

    \node[scale=1] () at ([xshift=0.7cm,yshift=-0.6cm]P6) {$\mathcolorbox{cyan!30}{\color{blue}Z_4Z_1}$};

\end{tikzpicture}}

}%
\end{minipage}
\hspace{-5cm}
\begin{minipage}[t]{.4\linewidth}
    \flushright
    \subfloat[]{
    \begin{tikzpicture}[scale=.6,every node/.style={minimum size=0.2cm},on grid]

    % \node[scale=2] () at (0,4) {};
    
    \node[scale=2,rotate=45] (Rarrow) at (-4,-1) {$\Rightarrow$};
    
    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nna) at (-1,1) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnb) at (1,1) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnc) at (-1,-1) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnd) at (1,-1) {};

    \path [-,line width=0.02cm,black] (nna) edge node {} (nnd);

    \path [-,line width=0.02cm,black] (nnc) edge node {} (nnd);

    \path [-,line width=0.02cm,black] (nnb) edge node {} (nnd);

    \node[scale=0.6] () at (0,-1.25) {$\color{blue} Z_3Z_4$};
    \node[scale=0.6,rotate = -45] () at (0.2,0.2) {$\color{blue} Z_2Z_3$};
    \node[scale=0.6,rotate = -90] () at (1.2,0) {$\color{blue} Z_1Z_2$};

    \node[scale=0.8] () at (0,2.5) {Minimal Architecture};
    \node[scale=0.8] () at (-0.38,2) {Syndrome Graph};

\end{tikzpicture}}
    \\
    \subfloat[]{
    \begin{tikzpicture}[scale=.6,every node/.style={minimum size=0.2cm},on grid]

    % \node[scale=2] () at (0,4) {};

    \node[scale=2,rotate=-45] (Rarrow) at (-4,1) {$\Rightarrow$};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnog) at (0,0) {};
    
    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nna) at (-1,1) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnb) at (1,1) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnc) at (-1,-1) {};

    \node[scale=0.4,fill=black,opacity=1,shape=circle,draw=black] (nnd) at (1,-1) {};

    \path [-,line width=0.02cm,black] (nna) edge node {} (nnog);
    \path [-,line width=0.02cm,black] (nnb) edge node {} (nnog);
    \path [-,line width=0.02cm,black] (nnc) edge node {} (nnog);
    \path [-,line width=0.02cm,black] (nnd) edge node {} (nnog);

    \node[scale=0.6,rotate = -45] () at (-0.3,0.7) {$\color{blue} Z_2Z_3$};
    \node[scale=0.6,rotate = -45] () at (0.3,-0.7) {$\color{blue} Z_4Z_1$};
    \node[scale=0.6,rotate = 45] () at (-0.7,-0.3) {$\color{blue} Z_3Z_4$};
    \node[scale=0.6,rotate = 45] () at (0.7,0.3) {$\color{blue} Z_1Z_2$};

    \node[scale=0.8] () at (0,2.5) {Cyclic Architecture};
    \node[scale=0.8] () at (-0.21,2) {Syndrome Graph};

\end{tikzpicture}
